Reinforcement Learning designs Quantum Repeater Protocols on Networks beyond the Chain Scenario

Small-scale quantum repeater protocols have been shown to distribute entanglement over existing telecommunication infrastructure by means of short range quantum communications and long range classical messages. For larger networks, there are a number of theoretical proposals about how to operate the network to achieve a good performance under varying metrics. Moreover, since the dimension of the space of possible protocols grows exponentially with network size, plenty of those proposals are based on heuristics that reduce the search space. One of these is entanglement routing, which simplifies the problem on non-linear networks by allocating a series of disjoint paths and running chain protocols simultaneously on them. However, in this work we claim routing leads to suboptimal protocols. In fact, inspired by works on linear chains, we apply reinforcement learning to non-linear networks and optimize over the larger non-routing protocol space. Then, we find protocols that outperform a routed extension of the swap-ASAP protocol, even in the parameter regimes where the latter is widely recognized as the state of the art. These results indicate that routing must be discarded in favor of non-routing methods, while they pave the way towards the design of a sensible Quantum Internet architecture.

==> single_repeater_example.tex <==
\begin{tikzpicture}[x=\columnwidth, y=\columnwidth]
\node[font=\Large\bfseries] (a) at (0, .65) {a.};
\memory{(A)}{(.3,.5)}
\station{(A)}{Alice}
\memory{(C1)}{(.55,.6)}
\memory{(C2)}{(.65,.6)}
\station{(C1)(C2)}{Repeater}
\memory{(B)}{(.9,.5)}
\station{(B)}{Bob}
\fiber{A}{C1}{p_{\text{gen}}}
\swapedge{C1}{C2}{p_{\text{swap}}}
\fiber{C2}{B}{p_{\text{gen}}'}

\node[font=\Large\bfseries] (b) at (0, .4) {b.};
\memory{(A)}{(.3,.25)}
\station{(A)}{Alice}
\memory{(C1)}{(.55,.35)}
\memory{(C2)}{(.65,.35)}
\station{(C1)(C2)}{Repeater}
\memory{(B)}{(.9,.25)}
\station{(B)}{Bob}
\fiber{A}{C1}{p_{\text{gen}}}
\swapedge{C1}{C2}{p_{\text{swap}}}
\fiber{C2}{B}{p_{\text{gen}}'}
\belledge{A}{C1}{w_1}{bend right}
\belledge{C2}{B}{w_2}{bend right}

\node[font=\Large\bfseries] (c) at (0, .15) {c.};
\memory{(A)}{(.3,0)}
\station{(A)}{Alice}
\memory{(C1)}{(.55,.1)}
\memory{(C2)}{(.65,.1)}
\station{(C1)(C2)}{Repeater}
\memory{(B)}{(.9,0)}
\station{(B)}{Bob}
\fiber{A}{C1}{p_{\text{gen}}}
\swapedge{C1}{C2}{p_{\text{swap}}}
\fiber{C2}{B}{p_{\text{gen}}'}
\belledge{A}{B}{w_1 w_2}{}
\networklegend{(-.05, .1)}
\end{tikzpicture}

